Order-One Rolling Shutter Cameras

Rolling shutter (RS) cameras dominate consumer and smartphone markets. Several methods for computing the absolute pose of RS cameras have appeared in the last 20 years, but the relative pose problem has not been fully solved yet. We provide a unified theory for the important class of order-one rolling shutter (RS$_1$) cameras. These cameras generalize the perspective projection to RS cameras, projecting a generic space point to exactly one image point via a rational map. We introduce a new back-projection RS camera model, characterize RS$_1$ cameras, construct explicit parameterizations of such cameras, and determine the image of a space line. We classify all minimal problems for solving the relative camera pose problem with linear RS$_1$ cameras and discover new practical cases. Finally, we show how the theory can be used to explain RS models previously used for absolute pose computation.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,731); %set diagram left start at 0, and has height of 731
%Shape: Grid [id:dp47456057041825417] 
\draw  [draw opacity=0][line width=2.25]  (20.75,10) -- (1302,10) -- (1302,170.5) -- (20.75,170.5) -- cycle ; \draw  [line width=2.25]  (20.75,10) -- (20.75,170.5)(180.75,10) -- (180.75,170.5)(340.75,10) -- (340.75,170.5)(500.75,10) -- (500.75,170.5)(660.75,10) -- (660.75,170.5)(820.75,10) -- (820.75,170.5)(980.75,10) -- (980.75,170.5)(1140.75,10) -- (1140.75,170.5)(1300.75,10) -- (1300.75,170.5) ; \draw  [line width=2.25]  (20.75,10) -- (1302,10)(20.75,170) -- (1302,170) ; \draw  [line width=2.25]   ;
%Straight Lines [id:da14612278369185605] 
\draw [line width=2.25]    (20.5,41) -- (1302,42) ;
%Straight Lines [id:da8660528059550024] 
\draw [line width=2.25]    (21,142) -- (1301,140) ;
%Shape: Ellipse [id:dp4891134376460897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (124.13,82.24) .. controls (124.13,79.99) and (126.08,78.18) .. (128.48,78.18) .. controls (130.89,78.18) and (132.83,79.99) .. (132.83,82.24) .. controls (132.83,84.48) and (130.89,86.29) .. (128.48,86.29) .. controls (126.08,86.29) and (124.13,84.48) .. (124.13,82.24) -- cycle ;
%Straight Lines [id:da5740664310878486] 
\draw [line width=1.5]    (35.6,80.45) -- (101.16,122.05) ;
%Straight Lines [id:da9878111931495427] 
\draw [line width=1.5]    (102.1,63.97) -- (167.65,105.57) ;
%Straight Lines [id:da15982093556757238] 
\draw [line width=1.5]    (152,55.33) -- (102.91,111.15) ;
%Shape: Ellipse [id:dp6843614679452369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (289.16,71.57) .. controls (289.16,69.33) and (291.11,67.51) .. (293.51,67.51) .. controls (295.92,67.51) and (297.86,69.33) .. (297.86,71.57) .. controls (297.86,73.81) and (295.92,75.63) .. (293.51,75.63) .. controls (291.11,75.63) and (289.16,73.81) .. (289.16,71.57) -- cycle ;
%Straight Lines [id:da8004233237890288] 
\draw [line width=1.5]    (225.63,70.78) -- (291.19,112.38) ;
%Straight Lines [id:da27328325652401375] 
\draw [line width=1.5]    (266.04,53.81) -- (331.6,95.41) ;
%Straight Lines [id:da9684590767251908] 
\draw [line width=1.5]    (214.63,84.78) -- (280.19,126.38) ;
%Shape: Ellipse [id:dp0007648628190795037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (414.72,69.95) .. controls (414.72,67.7) and (416.67,65.89) .. (419.08,65.89) .. controls (421.48,65.89) and (423.43,67.7) .. (423.43,69.95) .. controls (423.43,72.19) and (421.48,74) .. (419.08,74) .. controls (416.67,74) and (414.72,72.19) .. (414.72,69.95) -- cycle ;
%Straight Lines [id:da9451178959307888] 
\draw [line width=1.5]    (385.07,70.45) -- (450.63,112.05) ;
%Straight Lines [id:da18664499168504234] 
\draw [line width=1.5]    (368.21,95.31) -- (433.77,136.91) ;
%Straight Lines [id:da6619938748586802] 
\draw [line width=1.5]    (416.63,44.07) -- (482.19,85.67) ;
%Shape: Ellipse [id:dp6450727154529873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (530.61,62.38) .. controls (530.61,60.14) and (532.56,58.32) .. (534.96,58.32) .. controls (537.36,58.32) and (539.31,60.14) .. (539.31,62.38) .. controls (539.31,64.62) and (537.36,66.44) .. (534.96,66.44) .. controls (532.56,66.44) and (530.61,64.62) .. (530.61,62.38) -- cycle ;
%Shape: Ellipse [id:dp6879429026010722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (613.31,76.58) .. controls (613.31,74.34) and (615.25,72.52) .. (617.66,72.52) .. controls (620.06,72.52) and (622.01,74.34) .. (622.01,76.58) .. controls (622.01,78.82) and (620.06,80.64) .. (617.66,80.64) .. controls (615.25,80.64) and (613.31,78.82) .. (613.31,76.58) -- cycle ;
%Shape: Ellipse [id:dp12355406673187819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (572.5,69.48) .. controls (572.5,67.24) and (574.45,65.42) .. (576.85,65.42) .. controls (579.26,65.42) and (581.21,67.24) .. (581.21,69.48) .. controls (581.21,71.72) and (579.26,73.54) .. (576.85,73.54) .. controls (574.45,73.54) and (572.5,71.72) .. (572.5,69.48) -- cycle ;
%Straight Lines [id:da1020325557919376] 
\draw [line width=1.5]    (631.26,60.86) -- (570.87,129.34) ;
%Straight Lines [id:da15101410247597502] 
\draw [line width=1.5]    (515.1,59.08) -- (651.66,82.42) ;
%Shape: Ellipse [id:dp8234968110916457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (697.77,56.38) .. controls (697.77,54.14) and (699.71,52.32) .. (702.12,52.32) .. controls (704.52,52.32) and (706.47,54.14) .. (706.47,56.38) .. controls (706.47,58.62) and (704.52,60.44) .. (702.12,60.44) .. controls (699.71,60.44) and (697.77,58.62) .. (697.77,56.38) -- cycle ;
%Shape: Ellipse [id:dp6842102628434634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (780.46,70.58) .. controls (780.46,68.34) and (782.41,66.52) .. (784.82,66.52) .. controls (787.22,66.52) and (789.17,68.34) .. (789.17,70.58) .. controls (789.17,72.82) and (787.22,74.64) .. (784.82,74.64) .. controls (782.41,74.64) and (780.46,72.82) .. (780.46,70.58) -- cycle ;
%Shape: Ellipse [id:dp8494984689290324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (739.66,63.48) .. controls (739.66,61.24) and (741.61,59.42) .. (744.01,59.42) .. controls (746.41,59.42) and (748.36,61.24) .. (748.36,63.48) .. controls (748.36,65.72) and (746.41,67.54) .. (744.01,67.54) .. controls (741.61,67.54) and (739.66,65.72) .. (739.66,63.48) -- cycle ;
%Straight Lines [id:da7294411309095253] 
\draw [line width=1.5]    (697.04,88.57) -- (762.6,130.17) ;
%Straight Lines [id:da1560840744397003] 
\draw [line width=1.5]    (671.38,51.81) -- (807.94,75.15) ;
%Shape: Ellipse [id:dp12533267393731473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1022.18,62.49) .. controls (1022.18,60.25) and (1024.13,58.44) .. (1026.53,58.44) .. controls (1028.93,58.44) and (1030.88,60.25) .. (1030.88,62.49) .. controls (1030.88,64.74) and (1028.93,66.55) .. (1026.53,66.55) .. controls (1024.13,66.55) and (1022.18,64.74) .. (1022.18,62.49) -- cycle ;
%Shape: Ellipse [id:dp3938363585606325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1104.87,76.7) .. controls (1104.87,74.46) and (1106.82,72.64) .. (1109.23,72.64) .. controls (1111.63,72.64) and (1113.58,74.46) .. (1113.58,76.7) .. controls (1113.58,78.94) and (1111.63,80.76) .. (1109.23,80.76) .. controls (1106.82,80.76) and (1104.87,78.94) .. (1104.87,76.7) -- cycle ;
%Shape: Ellipse [id:dp31811413597107685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1040.22,105.27) .. controls (1040.22,103.03) and (1042.17,101.21) .. (1044.57,101.21) .. controls (1046.98,101.21) and (1048.93,103.03) .. (1048.93,105.27) .. controls (1048.93,107.51) and (1046.98,109.33) .. (1044.57,109.33) .. controls (1042.17,109.33) and (1040.22,107.51) .. (1040.22,105.27) -- cycle ;
%Straight Lines [id:da21771991278136504] 
\draw [line width=1.5]    (999.6,57.17) -- (1129.67,81.33) ;
%Straight Lines [id:da7085288999995633] 
\draw [line width=1.5]    (1011.79,84.47) -- (1077.35,126.07) ;
%Straight Lines [id:da4990258151513596] 
\draw [line width=1.5]    (872.3,49.18) -- (937.85,90.78) ;
%Shape: Ellipse [id:dp527307910066438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (876.92,55.27) .. controls (876.92,53.03) and (878.87,51.21) .. (881.27,51.21) .. controls (883.68,51.21) and (885.62,53.03) .. (885.62,55.27) .. controls (885.62,57.51) and (883.68,59.33) .. (881.27,59.33) .. controls (878.87,59.33) and (876.92,57.51) .. (876.92,55.27) -- cycle ;
%Shape: Ellipse [id:dp6676071803586251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (922.08,82.66) .. controls (922.08,80.42) and (924.03,78.6) .. (926.43,78.6) .. controls (928.83,78.6) and (930.78,80.42) .. (930.78,82.66) .. controls (930.78,84.9) and (928.83,86.72) .. (926.43,86.72) .. controls (924.03,86.72) and (922.08,84.9) .. (922.08,82.66) -- cycle ;
%Shape: Ellipse [id:dp5338333859297845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (888.89,120.2) .. controls (888.89,117.96) and (890.84,116.14) .. (893.24,116.14) .. controls (895.65,116.14) and (897.59,117.96) .. (897.59,120.2) .. controls (897.59,122.44) and (895.65,124.26) .. (893.24,124.26) .. controls (890.84,124.26) and (888.89,122.44) .. (888.89,120.2) -- cycle ;
%Straight Lines [id:da933577807369439] 
\draw [line width=1.5]    (934.05,73.02) -- (879,136) ;
%Shape: Grid [id:dp10861723117310584] 
\draw  [draw opacity=0][line width=2.25]  (20.75,191) -- (1300,191) -- (1300,351.5) -- (20.75,351.5) -- cycle ; \draw  [line width=2.25]  (20.75,191) -- (20.75,351.5)(180.75,191) -- (180.75,351.5)(340.75,191) -- (340.75,351.5)(500.75,191) -- (500.75,351.5)(660.75,191) -- (660.75,351.5)(820.75,191) -- (820.75,351.5)(980.75,191) -- (980.75,351.5)(1140.75,191) -- (1140.75,351.5) ; \draw  [line width=2.25]  (20.75,191) -- (1300,191)(20.75,351) -- (1300,351) ; \draw  [line width=2.25]   ;
%Straight Lines [id:da4160799472757577] 
\draw [line width=2.25]    (21.5,222) -- (1301,219) ;
%Straight Lines [id:da42034110322478757] 
\draw [line width=2.25]    (22,323) -- (1301,320) ;
%Shape: Ellipse [id:dp963576937608076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1186.2,63.97) .. controls (1186.2,61.73) and (1188.15,59.91) .. (1190.55,59.91) .. controls (1192.96,59.91) and (1194.91,61.73) .. (1194.91,63.97) .. controls (1194.91,66.21) and (1192.96,68.03) .. (1190.55,68.03) .. controls (1188.15,68.03) and (1186.2,66.21) .. (1186.2,63.97) -- cycle ;
%Shape: Ellipse [id:dp6942691111759163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1230.23,72.18) .. controls (1230.23,69.94) and (1232.18,68.12) .. (1234.58,68.12) .. controls (1236.99,68.12) and (1238.94,69.94) .. (1238.94,72.18) .. controls (1238.94,74.42) and (1236.99,76.24) .. (1234.58,76.24) .. controls (1232.18,76.24) and (1230.23,74.42) .. (1230.23,72.18) -- cycle ;
%Shape: Ellipse [id:dp9909386881491956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1211.77,122.82) .. controls (1211.77,120.58) and (1213.72,118.76) .. (1216.12,118.76) .. controls (1218.53,118.76) and (1220.48,120.58) .. (1220.48,122.82) .. controls (1220.48,125.06) and (1218.53,126.88) .. (1216.12,126.88) .. controls (1213.72,126.88) and (1211.77,125.06) .. (1211.77,122.82) -- cycle ;
%Straight Lines [id:da3382486351084443] 
\draw [line width=1.5]    (1195,50) -- (1171,125) ;
%Straight Lines [id:da41665031994343826] 
\draw [line width=1.5]    (1166.94,60.17) -- (1268.9,78.18) ;
%Shape: Ellipse [id:dp32003100269576723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (52.76,248.52) .. controls (52.76,246.28) and (54.71,244.46) .. (57.11,244.46) .. controls (59.52,244.46) and (61.47,246.28) .. (61.47,248.52) .. controls (61.47,250.76) and (59.52,252.58) .. (57.11,252.58) .. controls (54.71,252.58) and (52.76,250.76) .. (52.76,248.52) -- cycle ;
%Shape: Ellipse [id:dp2106278151538632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (119.68,252.07) .. controls (119.68,249.83) and (121.63,248.02) .. (124.03,248.02) .. controls (126.44,248.02) and (128.38,249.83) .. (128.38,252.07) .. controls (128.38,254.31) and (126.44,256.13) .. (124.03,256.13) .. controls (121.63,256.13) and (119.68,254.31) .. (119.68,252.07) -- cycle ;
%Shape: Ellipse [id:dp7763113222205741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (79.2,291.28) .. controls (79.2,289.04) and (81.15,287.22) .. (83.55,287.22) .. controls (85.96,287.22) and (87.91,289.04) .. (87.91,291.28) .. controls (87.91,293.52) and (85.96,295.34) .. (83.55,295.34) .. controls (81.15,295.34) and (79.2,293.52) .. (79.2,291.28) -- cycle ;
%Straight Lines [id:da9291859908475112] 
\draw [line width=1.5]    (50.77,270.48) -- (116.33,312.08) ;
%Straight Lines [id:da9045632544765246] 
\draw [line width=1.5]    (91.25,231.27) -- (156.81,272.87) ;
%Shape: Ellipse [id:dp43271530142497205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (235.98,242.38) .. controls (235.98,240.14) and (237.93,238.33) .. (240.33,238.33) .. controls (242.74,238.33) and (244.68,240.14) .. (244.68,242.38) .. controls (244.68,244.63) and (242.74,246.44) .. (240.33,246.44) .. controls (237.93,246.44) and (235.98,244.63) .. (235.98,242.38) -- cycle ;
%Shape: Ellipse [id:dp38080309154183434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (302.9,245.94) .. controls (302.9,243.69) and (304.85,241.88) .. (307.25,241.88) .. controls (309.65,241.88) and (311.6,243.69) .. (311.6,245.94) .. controls (311.6,248.18) and (309.65,249.99) .. (307.25,249.99) .. controls (304.85,249.99) and (302.9,248.18) .. (302.9,245.94) -- cycle ;
%Shape: Ellipse [id:dp9698840082653744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (241.42,295.14) .. controls (241.42,292.9) and (243.37,291.08) .. (245.77,291.08) .. controls (248.18,291.08) and (250.12,292.9) .. (250.12,295.14) .. controls (250.12,297.38) and (248.18,299.2) .. (245.77,299.2) .. controls (243.37,299.2) and (241.42,297.38) .. (241.42,295.14) -- cycle ;
%Straight Lines [id:da14885396298482223] 
\draw [line width=1.5]    (212.99,274.34) -- (278.55,315.94) ;
%Straight Lines [id:da6971439419371296] 
\draw [line width=1.5]    (301.5,224) -- (228.5,317) ;
%Shape: Ellipse [id:dp6341771661911629] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (373.42,236.53) .. controls (373.42,234.29) and (375.37,232.47) .. (377.77,232.47) .. controls (380.18,232.47) and (382.13,234.29) .. (382.13,236.53) .. controls (382.13,238.77) and (380.18,240.59) .. (377.77,240.59) .. controls (375.37,240.59) and (373.42,238.77) .. (373.42,236.53) -- cycle ;
%Shape: Ellipse [id:dp18610901110966982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (440.34,240.08) .. controls (440.34,237.84) and (442.29,236.02) .. (444.69,236.02) .. controls (447.1,236.02) and (449.04,237.84) .. (449.04,240.08) .. controls (449.04,242.32) and (447.1,244.14) .. (444.69,244.14) .. controls (442.29,244.14) and (440.34,242.32) .. (440.34,240.08) -- cycle ;
%Shape: Ellipse [id:dp3938180916372843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (378.86,289.29) .. controls (378.86,287.05) and (380.81,285.23) .. (383.21,285.23) .. controls (385.62,285.23) and (387.57,287.05) .. (387.57,289.29) .. controls (387.57,291.53) and (385.62,293.35) .. (383.21,293.35) .. controls (380.81,293.35) and (378.86,291.53) .. (378.86,289.29) -- cycle ;
%Straight Lines [id:da6316957657657295] 
\draw [line width=1.5]    (349.75,234.25) -- (471.08,241.86) ;
%Straight Lines [id:da43753112847725706] 
\draw [line width=1.5]    (392.33,265.95) -- (457.88,307.55) ;
%Shape: Ellipse [id:dp44882094215889257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.6,236.04) .. controls (547.6,233.8) and (549.55,231.98) .. (551.95,231.98) .. controls (554.35,231.98) and (556.3,233.8) .. (556.3,236.04) .. controls (556.3,238.28) and (554.35,240.09) .. (551.95,240.09) .. controls (549.55,240.09) and (547.6,238.28) .. (547.6,236.04) -- cycle ;
%Shape: Ellipse [id:dp47735620978652615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (630.29,250.24) .. controls (630.29,248) and (632.24,246.18) .. (634.65,246.18) .. controls (637.05,246.18) and (639,248) .. (639,250.24) .. controls (639,252.48) and (637.05,254.3) .. (634.65,254.3) .. controls (632.24,254.3) and (630.29,252.48) .. (630.29,250.24) -- cycle ;
%Shape: Ellipse [id:dp8313595983469083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (583.5,274.59) .. controls (583.5,272.35) and (585.45,270.53) .. (587.86,270.53) .. controls (590.26,270.53) and (592.21,272.35) .. (592.21,274.59) .. controls (592.21,276.83) and (590.26,278.65) .. (587.86,278.65) .. controls (585.45,278.65) and (583.5,276.83) .. (583.5,274.59) -- cycle ;
%Straight Lines [id:da7478963943967943] 
\draw [line width=1.5]    (535.9,271.55) -- (601.46,313.14) ;
%Straight Lines [id:da20013995955339048] 
\draw [line width=1.5]    (521.75,233.25) -- (601.73,240.86) ;
%Shape: Ellipse [id:dp7550497881981691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (704.08,232.17) .. controls (704.08,229.93) and (706.03,228.11) .. (708.43,228.11) .. controls (710.83,228.11) and (712.78,229.93) .. (712.78,232.17) .. controls (712.78,234.41) and (710.83,236.23) .. (708.43,236.23) .. controls (706.03,236.23) and (704.08,234.41) .. (704.08,232.17) -- cycle ;
%Shape: Ellipse [id:dp2700468287235974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (786.77,246.38) .. controls (786.77,244.14) and (788.72,242.32) .. (791.13,242.32) .. controls (793.53,242.32) and (795.48,244.14) .. (795.48,246.38) .. controls (795.48,248.62) and (793.53,250.43) .. (791.13,250.43) .. controls (788.72,250.43) and (786.77,248.62) .. (786.77,246.38) -- cycle ;
%Shape: Ellipse [id:dp7677261119303012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (738.99,252.73) .. controls (738.99,250.49) and (740.93,248.67) .. (743.34,248.67) .. controls (745.74,248.67) and (747.69,250.49) .. (747.69,252.73) .. controls (747.69,254.97) and (745.74,256.78) .. (743.34,256.78) .. controls (740.93,256.78) and (738.99,254.97) .. (738.99,252.73) -- cycle ;
%Straight Lines [id:da48874791388961003] 
\draw [line width=1.5]    (839.99,244.78) -- (933.03,306.92) ;
%Straight Lines [id:da3220572752548744] 
\draw [line width=1.5]    (683.22,264.39) -- (748.78,305.99) ;
%Shape: Ellipse [id:dp7076132733968826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (892.18,234.18) .. controls (892.18,231.94) and (894.13,230.12) .. (896.53,230.12) .. controls (898.93,230.12) and (900.88,231.94) .. (900.88,234.18) .. controls (900.88,236.42) and (898.93,238.24) .. (896.53,238.24) .. controls (894.13,238.24) and (892.18,236.42) .. (892.18,234.18) -- cycle ;
%Shape: Ellipse [id:dp06319604651119393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (935.87,239.38) .. controls (935.87,237.14) and (937.82,235.33) .. (940.23,235.33) .. controls (942.63,235.33) and (944.58,237.14) .. (944.58,239.38) .. controls (944.58,241.62) and (942.63,243.44) .. (940.23,243.44) .. controls (937.82,243.44) and (935.87,241.62) .. (935.87,239.38) -- cycle ;
%Shape: Ellipse [id:dp9874722993258391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (848.43,253.91) .. controls (848.43,251.67) and (850.37,249.85) .. (852.78,249.85) .. controls (855.18,249.85) and (857.13,251.67) .. (857.13,253.91) .. controls (857.13,256.15) and (855.18,257.97) .. (852.78,257.97) .. controls (850.37,257.97) and (848.43,256.15) .. (848.43,253.91) -- cycle ;
%Shape: Ellipse [id:dp9953603395108861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (909.36,294.49) .. controls (909.36,292.25) and (911.31,290.43) .. (913.71,290.43) .. controls (916.12,290.43) and (918.06,292.25) .. (918.06,294.49) .. controls (918.06,296.73) and (916.12,298.55) .. (913.71,298.55) .. controls (911.31,298.55) and (909.36,296.73) .. (909.36,294.49) -- cycle ;
%Shape: Ellipse [id:dp03711311054251454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (879.44,273.69) .. controls (879.44,271.45) and (881.39,269.63) .. (883.79,269.63) .. controls (886.19,269.63) and (888.14,271.45) .. (888.14,273.69) .. controls (888.14,275.93) and (886.19,277.75) .. (883.79,277.75) .. controls (881.39,277.75) and (879.44,275.93) .. (879.44,273.69) -- cycle ;
%Straight Lines [id:da3551050255378436] 
\draw [line width=1.5]    (729.74,262.87) -- (795.3,304.47) ;
%Shape: Grid [id:dp31673325431232346] 
\draw  [draw opacity=0][line width=2.25]  (20.5,372) -- (1300,372) -- (1300,533) -- (20.5,533) -- cycle ; \draw  [line width=2.25]  (20.5,372) -- (20.5,533)(180.5,372) -- (180.5,533)(340.5,372) -- (340.5,533)(500.5,372) -- (500.5,533)(660.5,372) -- (660.5,533)(820.5,372) -- (820.5,533)(980.5,372) -- (980.5,533)(1140.5,372) -- (1140.5,533) ; \draw  [line width=2.25]  (20.5,372) -- (1300,372)(20.5,532) -- (1300,532) ; \draw  [line width=2.25]   ;
%Straight Lines [id:da9120338958589181] 
\draw [line width=2.25]    (21.5,402) -- (1302,401) ;
%Straight Lines [id:da4062328791059465] 
\draw [line width=2.25]    (22,503) -- (1300,501) ;
%Shape: Grid [id:dp7115718781881974] 
\draw  [draw opacity=0][line width=2.25]  (20.5,551) -- (1301.67,551) -- (1301.67,712.33) -- (20.5,712.33) -- cycle ; \draw  [line width=2.25]  (20.5,551) -- (20.5,712.33)(180.5,551) -- (180.5,712.33)(340.5,551) -- (340.5,712.33)(500.5,551) -- (500.5,712.33)(660.5,551) -- (660.5,712.33)(820.5,551) -- (820.5,712.33)(980.5,551) -- (980.5,712.33)(1140.5,551) -- (1140.5,712.33)(1300.5,551) -- (1300.5,712.33) ; \draw  [line width=2.25]  (20.5,551) -- (1301.67,551)(20.5,711) -- (1301.67,711) ; \draw  [line width=2.25]   ;
%Straight Lines [id:da5021610431451735] 
\draw [line width=2.25]    (20,585) -- (1301,582) ;
%Straight Lines [id:da3365806469492725] 
\draw [line width=2.25]    (20.5,686) -- (1301,680) ;
%Shape: Ellipse [id:dp06670468304270827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1021.04,237.33) .. controls (1021.04,235.08) and (1022.99,233.27) .. (1025.39,233.27) .. controls (1027.79,233.27) and (1029.74,235.08) .. (1029.74,237.33) .. controls (1029.74,239.57) and (1027.79,241.38) .. (1025.39,241.38) .. controls (1022.99,241.38) and (1021.04,239.57) .. (1021.04,237.33) -- cycle ;
%Shape: Ellipse [id:dp9025672200679213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1103.73,251.53) .. controls (1103.73,249.29) and (1105.68,247.47) .. (1108.09,247.47) .. controls (1110.49,247.47) and (1112.44,249.29) .. (1112.44,251.53) .. controls (1112.44,253.77) and (1110.49,255.59) .. (1108.09,255.59) .. controls (1105.68,255.59) and (1103.73,253.77) .. (1103.73,251.53) -- cycle ;
%Shape: Ellipse [id:dp3369898234301326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1056.94,275.88) .. controls (1056.94,273.64) and (1058.89,271.82) .. (1061.3,271.82) .. controls (1063.7,271.82) and (1065.65,273.64) .. (1065.65,275.88) .. controls (1065.65,278.12) and (1063.7,279.94) .. (1061.3,279.94) .. controls (1058.89,279.94) and (1056.94,278.12) .. (1056.94,275.88) -- cycle ;
%Shape: Ellipse [id:dp8011530964337533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (999.8,289.63) .. controls (999.8,287.39) and (1001.75,285.58) .. (1004.16,285.58) .. controls (1006.56,285.58) and (1008.51,287.39) .. (1008.51,289.63) .. controls (1008.51,291.88) and (1006.56,293.69) .. (1004.16,293.69) .. controls (1001.75,293.69) and (999.8,291.88) .. (999.8,289.63) -- cycle ;
%Shape: Ellipse [id:dp993396811511841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1101,307.9) .. controls (1101,305.66) and (1102.95,303.84) .. (1105.35,303.84) .. controls (1107.75,303.84) and (1109.7,305.66) .. (1109.7,307.9) .. controls (1109.7,310.14) and (1107.75,311.96) .. (1105.35,311.96) .. controls (1102.95,311.96) and (1101,310.14) .. (1101,307.9) -- cycle ;
%Straight Lines [id:da4459405080798159] 
\draw [line width=1.5]    (991.37,286.59) -- (1123.58,311.7) ;
%Shape: Ellipse [id:dp6801749339457346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1203.51,243.2) .. controls (1203.51,240.96) and (1205.46,239.14) .. (1207.86,239.14) .. controls (1210.26,239.14) and (1212.21,240.96) .. (1212.21,243.2) .. controls (1212.21,245.44) and (1210.26,247.26) .. (1207.86,247.26) .. controls (1205.46,247.26) and (1203.51,245.44) .. (1203.51,243.2) -- cycle ;
%Shape: Ellipse [id:dp37766792595666954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1267.2,241.4) .. controls (1267.2,239.16) and (1269.15,237.34) .. (1271.56,237.34) .. controls (1273.96,237.34) and (1275.91,239.16) .. (1275.91,241.4) .. controls (1275.91,243.64) and (1273.96,245.46) .. (1271.56,245.46) .. controls (1269.15,245.46) and (1267.2,243.64) .. (1267.2,241.4) -- cycle ;
%Shape: Ellipse [id:dp5293488868063608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1220.42,265.75) .. controls (1220.42,263.51) and (1222.36,261.69) .. (1224.77,261.69) .. controls (1227.17,261.69) and (1229.12,263.51) .. (1229.12,265.75) .. controls (1229.12,267.99) and (1227.17,269.81) .. (1224.77,269.81) .. controls (1222.36,269.81) and (1220.42,267.99) .. (1220.42,265.75) -- cycle ;
%Shape: Ellipse [id:dp6276525053833935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1182.27,269.51) .. controls (1182.27,267.27) and (1184.22,265.45) .. (1186.63,265.45) .. controls (1189.03,265.45) and (1190.98,267.27) .. (1190.98,269.51) .. controls (1190.98,271.75) and (1189.03,273.57) .. (1186.63,273.57) .. controls (1184.22,273.57) and (1182.27,271.75) .. (1182.27,269.51) -- cycle ;
%Shape: Ellipse [id:dp5006619724290249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1270.47,301.77) .. controls (1270.47,299.53) and (1272.42,297.71) .. (1274.82,297.71) .. controls (1277.22,297.71) and (1279.17,299.53) .. (1279.17,301.77) .. controls (1279.17,304.01) and (1277.22,305.83) .. (1274.82,305.83) .. controls (1272.42,305.83) and (1270.47,304.01) .. (1270.47,301.77) -- cycle ;
%Straight Lines [id:da6961515619897449] 
\draw [line width=1.5]    (1165.68,238.31) -- (1213.56,308.32) ;
%Shape: Ellipse [id:dp20435449085622515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (71.29,420.1) .. controls (71.29,417.86) and (73.24,416.04) .. (75.64,416.04) .. controls (78.04,416.04) and (79.99,417.86) .. (79.99,420.1) .. controls (79.99,422.34) and (78.04,424.16) .. (75.64,424.16) .. controls (73.24,424.16) and (71.29,422.34) .. (71.29,420.1) -- cycle ;
%Shape: Ellipse [id:dp9502874270827265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (143.98,423.3) .. controls (143.98,421.06) and (145.93,419.25) .. (148.34,419.25) .. controls (150.74,419.25) and (152.69,421.06) .. (152.69,423.3) .. controls (152.69,425.55) and (150.74,427.36) .. (148.34,427.36) .. controls (145.93,427.36) and (143.98,425.55) .. (143.98,423.3) -- cycle ;
%Shape: Ellipse [id:dp70729435656981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (97.2,447.65) .. controls (97.2,445.41) and (99.14,443.6) .. (101.55,443.6) .. controls (103.95,443.6) and (105.9,445.41) .. (105.9,447.65) .. controls (105.9,449.9) and (103.95,451.71) .. (101.55,451.71) .. controls (99.14,451.71) and (97.2,449.9) .. (97.2,447.65) -- cycle ;
%Shape: Ellipse [id:dp45232367618704183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (46.05,465.41) .. controls (46.05,463.17) and (48,461.35) .. (50.41,461.35) .. controls (52.81,461.35) and (54.76,463.17) .. (54.76,465.41) .. controls (54.76,467.65) and (52.81,469.47) .. (50.41,469.47) .. controls (48,469.47) and (46.05,467.65) .. (46.05,465.41) -- cycle ;
%Shape: Ellipse [id:dp7780598808764148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (147.25,483.67) .. controls (147.25,481.43) and (149.2,479.61) .. (151.6,479.61) .. controls (154.01,479.61) and (155.95,481.43) .. (155.95,483.67) .. controls (155.95,485.91) and (154.01,487.73) .. (151.6,487.73) .. controls (149.2,487.73) and (147.25,485.91) .. (147.25,483.67) -- cycle ;
%Straight Lines [id:da515105472607516] 
\draw [line width=1.5]    (41.12,424.28) -- (89,494.29) ;
%Shape: Ellipse [id:dp9908553909455996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (225.05,418.63) .. controls (225.05,416.39) and (226.99,414.57) .. (229.4,414.57) .. controls (231.8,414.57) and (233.75,416.39) .. (233.75,418.63) .. controls (233.75,420.87) and (231.8,422.69) .. (229.4,422.69) .. controls (226.99,422.69) and (225.05,420.87) .. (225.05,418.63) -- cycle ;
%Shape: Ellipse [id:dp2617192306709186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (307.74,432.83) .. controls (307.74,430.59) and (309.69,428.77) .. (312.09,428.77) .. controls (314.5,428.77) and (316.45,430.59) .. (316.45,432.83) .. controls (316.45,435.07) and (314.5,436.89) .. (312.09,436.89) .. controls (309.69,436.89) and (307.74,435.07) .. (307.74,432.83) -- cycle ;
%Shape: Ellipse [id:dp734419640184169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (260.95,457.18) .. controls (260.95,454.94) and (262.9,453.12) .. (265.31,453.12) .. controls (267.71,453.12) and (269.66,454.94) .. (269.66,457.18) .. controls (269.66,459.42) and (267.71,461.24) .. (265.31,461.24) .. controls (262.9,461.24) and (260.95,459.42) .. (260.95,457.18) -- cycle ;
%Shape: Ellipse [id:dp2271583752411307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (212.81,448.94) .. controls (212.81,446.7) and (214.76,444.88) .. (217.16,444.88) .. controls (219.57,444.88) and (221.52,446.7) .. (221.52,448.94) .. controls (221.52,451.18) and (219.57,453) .. (217.16,453) .. controls (214.76,453) and (212.81,451.18) .. (212.81,448.94) -- cycle ;
%Shape: Ellipse [id:dp9600935744012364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (311.01,493.2) .. controls (311.01,490.96) and (312.96,489.14) .. (315.36,489.14) .. controls (317.76,489.14) and (319.71,490.96) .. (319.71,493.2) .. controls (319.71,495.44) and (317.76,497.26) .. (315.36,497.26) .. controls (312.96,497.26) and (311.01,495.44) .. (311.01,493.2) -- cycle ;
%Shape: Ellipse [id:dp1731701791258322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (272.38,489.14) .. controls (272.38,486.9) and (274.33,485.08) .. (276.73,485.08) .. controls (279.13,485.08) and (281.08,486.9) .. (281.08,489.14) .. controls (281.08,491.38) and (279.13,493.2) .. (276.73,493.2) .. controls (274.33,493.2) and (272.38,491.38) .. (272.38,489.14) -- cycle ;
%Shape: Ellipse [id:dp5808638098570993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (233.59,475.88) .. controls (233.59,473.64) and (235.54,471.82) .. (237.94,471.82) .. controls (240.35,471.82) and (242.29,473.64) .. (242.29,475.88) .. controls (242.29,478.12) and (240.35,479.94) .. (237.94,479.94) .. controls (235.54,479.94) and (233.59,478.12) .. (233.59,475.88) -- cycle ;
%Shape: Ellipse [id:dp15884761193032426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.91,424.06) .. controls (376.91,421.81) and (378.86,420) .. (381.26,420) .. controls (383.67,420) and (385.61,421.81) .. (385.61,424.06) .. controls (385.61,426.3) and (383.67,428.11) .. (381.26,428.11) .. controls (378.86,428.11) and (376.91,426.3) .. (376.91,424.06) -- cycle ;
%Shape: Ellipse [id:dp2701679909699355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (455.61,436.26) .. controls (455.61,434.02) and (457.56,432.2) .. (459.96,432.2) .. controls (462.36,432.2) and (464.31,434.02) .. (464.31,436.26) .. controls (464.31,438.5) and (462.36,440.32) .. (459.96,440.32) .. controls (457.56,440.32) and (455.61,438.5) .. (455.61,436.26) -- cycle ;
%Shape: Ellipse [id:dp08338740923823718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (416.29,485.69) .. controls (416.29,483.44) and (418.24,481.63) .. (420.64,481.63) .. controls (423.05,481.63) and (424.99,483.44) .. (424.99,485.69) .. controls (424.99,487.93) and (423.05,489.74) .. (420.64,489.74) .. controls (418.24,489.74) and (416.29,487.93) .. (416.29,485.69) -- cycle ;
%Shape: Ellipse [id:dp9266527868545539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (435.04,461.71) .. controls (435.04,459.47) and (436.98,457.65) .. (439.39,457.65) .. controls (441.79,457.65) and (443.74,459.47) .. (443.74,461.71) .. controls (443.74,463.95) and (441.79,465.77) .. (439.39,465.77) .. controls (436.98,465.77) and (435.04,463.95) .. (435.04,461.71) -- cycle ;
%Shape: Ellipse [id:dp0012425894021206307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (394.9,453.33) .. controls (394.9,451.09) and (396.85,449.27) .. (399.25,449.27) .. controls (401.66,449.27) and (403.61,451.09) .. (403.61,453.33) .. controls (403.61,455.57) and (401.66,457.39) .. (399.25,457.39) .. controls (396.85,457.39) and (394.9,455.57) .. (394.9,453.33) -- cycle ;
%Straight Lines [id:da093173428581097] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (369.01,410.66) -- (429.5,496) ;
%Straight Lines [id:da7391284771597506] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (479.5,413) -- (408.86,498.17) ;
%Shape: Ellipse [id:dp5432531254028644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (549.34,423.48) .. controls (549.34,421.23) and (551.29,419.42) .. (553.69,419.42) .. controls (556.09,419.42) and (558.04,421.23) .. (558.04,423.48) .. controls (558.04,425.72) and (556.09,427.53) .. (553.69,427.53) .. controls (551.29,427.53) and (549.34,425.72) .. (549.34,423.48) -- cycle ;
%Shape: Ellipse [id:dp7398641475019808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (631.03,436.68) .. controls (631.03,434.44) and (632.98,432.62) .. (635.39,432.62) .. controls (637.79,432.62) and (639.74,434.44) .. (639.74,436.68) .. controls (639.74,438.92) and (637.79,440.74) .. (635.39,440.74) .. controls (632.98,440.74) and (631.03,438.92) .. (631.03,436.68) -- cycle ;
%Shape: Ellipse [id:dp9548143941706293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (584.25,461.03) .. controls (584.25,458.79) and (586.19,456.97) .. (588.6,456.97) .. controls (591,456.97) and (592.95,458.79) .. (592.95,461.03) .. controls (592.95,463.27) and (591,465.09) .. (588.6,465.09) .. controls (586.19,465.09) and (584.25,463.27) .. (584.25,461.03) -- cycle ;
%Shape: Ellipse [id:dp02332185521960628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (533.1,478.78) .. controls (533.1,476.54) and (535.05,474.73) .. (537.46,474.73) .. controls (539.86,474.73) and (541.81,476.54) .. (541.81,478.78) .. controls (541.81,481.03) and (539.86,482.84) .. (537.46,482.84) .. controls (535.05,482.84) and (533.1,481.03) .. (533.1,478.78) -- cycle ;
%Shape: Ellipse [id:dp3578861215145335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (622.3,474.05) .. controls (622.3,471.81) and (624.25,469.99) .. (626.65,469.99) .. controls (629.05,469.99) and (631,471.81) .. (631,474.05) .. controls (631,476.29) and (629.05,478.11) .. (626.65,478.11) .. controls (624.25,478.11) and (622.3,476.29) .. (622.3,474.05) -- cycle ;
%Straight Lines [id:da4528631577041875] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (557.09,409.5) -- (532.5,495) ;
%Shape: Ellipse [id:dp550934850659809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (599.88,428.6) .. controls (599.88,426.36) and (601.83,424.54) .. (604.23,424.54) .. controls (606.63,424.54) and (608.58,426.36) .. (608.58,428.6) .. controls (608.58,430.84) and (606.63,432.66) .. (604.23,432.66) .. controls (601.83,432.66) and (599.88,430.84) .. (599.88,428.6) -- cycle ;
%Shape: Ellipse [id:dp48192972080910323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (712.31,458.06) .. controls (712.31,455.82) and (714.26,454) .. (716.66,454) .. controls (719.07,454) and (721.02,455.82) .. (721.02,458.06) .. controls (721.02,460.3) and (719.07,462.12) .. (716.66,462.12) .. controls (714.26,462.12) and (712.31,460.3) .. (712.31,458.06) -- cycle ;
%Shape: Ellipse [id:dp39267749853871015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (768.34,424.93) .. controls (768.34,422.69) and (770.29,420.87) .. (772.69,420.87) .. controls (775.1,420.87) and (777.05,422.69) .. (777.05,424.93) .. controls (777.05,427.17) and (775.1,428.99) .. (772.69,428.99) .. controls (770.29,428.99) and (768.34,427.17) .. (768.34,424.93) -- cycle ;
%Shape: Ellipse [id:dp4904424619412596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (726.55,434.28) .. controls (726.55,432.04) and (728.5,430.22) .. (730.9,430.22) .. controls (733.31,430.22) and (735.26,432.04) .. (735.26,434.28) .. controls (735.26,436.52) and (733.31,438.34) .. (730.9,438.34) .. controls (728.5,438.34) and (726.55,436.52) .. (726.55,434.28) -- cycle ;
%Shape: Ellipse [id:dp5088183361076265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (675.41,452.04) .. controls (675.41,449.8) and (677.36,447.98) .. (679.76,447.98) .. controls (682.17,447.98) and (684.12,449.8) .. (684.12,452.04) .. controls (684.12,454.28) and (682.17,456.1) .. (679.76,456.1) .. controls (677.36,456.1) and (675.41,454.28) .. (675.41,452.04) -- cycle ;
%Shape: Ellipse [id:dp47475137144352453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (776.61,470.3) .. controls (776.61,468.06) and (778.55,466.24) .. (780.96,466.24) .. controls (783.36,466.24) and (785.31,468.06) .. (785.31,470.3) .. controls (785.31,472.54) and (783.36,474.36) .. (780.96,474.36) .. controls (778.55,474.36) and (776.61,472.54) .. (776.61,470.3) -- cycle ;
%Shape: Ellipse [id:dp6130465286146559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (737.98,466.24) .. controls (737.98,464) and (739.93,462.18) .. (742.33,462.18) .. controls (744.73,462.18) and (746.68,464) .. (746.68,466.24) .. controls (746.68,468.48) and (744.73,470.3) .. (742.33,470.3) .. controls (739.93,470.3) and (737.98,468.48) .. (737.98,466.24) -- cycle ;
%Shape: Ellipse [id:dp1604416823289989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (691.19,482.98) .. controls (691.19,480.74) and (693.14,478.92) .. (695.54,478.92) .. controls (697.94,478.92) and (699.89,480.74) .. (699.89,482.98) .. controls (699.89,485.22) and (697.94,487.04) .. (695.54,487.04) .. controls (693.14,487.04) and (691.19,485.22) .. (691.19,482.98) -- cycle ;
%Shape: Ellipse [id:dp5830474946652167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (791.3,437.33) .. controls (791.3,435.08) and (793.24,433.27) .. (795.65,433.27) .. controls (798.05,433.27) and (800,435.08) .. (800,437.33) .. controls (800,439.57) and (798.05,441.38) .. (795.65,441.38) .. controls (793.24,441.38) and (791.3,439.57) .. (791.3,437.33) -- cycle ;
%Shape: Ellipse [id:dp01405312787923485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (758.84,453.85) .. controls (758.84,451.61) and (760.78,449.79) .. (763.19,449.79) .. controls (765.59,449.79) and (767.54,451.61) .. (767.54,453.85) .. controls (767.54,456.09) and (765.59,457.91) .. (763.19,457.91) .. controls (760.78,457.91) and (758.84,456.09) .. (758.84,453.85) -- cycle ;
%Shape: Ellipse [id:dp4021892551514795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (540.33,454.5) .. controls (540.33,452.26) and (542.28,450.44) .. (544.69,450.44) .. controls (547.09,450.44) and (549.04,452.26) .. (549.04,454.5) .. controls (549.04,456.74) and (547.09,458.56) .. (544.69,458.56) .. controls (542.28,458.56) and (540.33,456.74) .. (540.33,454.5) -- cycle ;
%Straight Lines [id:da4356351393932447] 
\draw [line width=2.25]    (20.75,10) -- (20.5,711) ;
%Straight Lines [id:da4483182134237286] 
\draw [line width=2.25]    (1300.75,10) -- (1300.5,711) ;
%Shape: Ellipse [id:dp9740476486701224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (894.16,429.76) .. controls (894.16,427.51) and (896.11,425.7) .. (898.51,425.7) .. controls (900.92,425.7) and (902.86,427.51) .. (902.86,429.76) .. controls (902.86,432) and (900.92,433.81) .. (898.51,433.81) .. controls (896.11,433.81) and (894.16,432) .. (894.16,429.76) -- cycle ;
%Straight Lines [id:da7154029297481914] 
\draw [line width=1.5]    (871.04,412) -- (936.6,453.6) ;
%Shape: Ellipse [id:dp09714099783171892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (872.16,467.76) .. controls (872.16,465.51) and (874.11,463.7) .. (876.51,463.7) .. controls (878.92,463.7) and (880.86,465.51) .. (880.86,467.76) .. controls (880.86,470) and (878.92,471.81) .. (876.51,471.81) .. controls (874.11,471.81) and (872.16,470) .. (872.16,467.76) -- cycle ;
%Straight Lines [id:da23791863142290726] 
\draw [line width=1.5]    (849.04,450) -- (914.6,491.6) ;
%Straight Lines [id:da8935215225026615] 
\draw [line width=1.5]    (1106.27,413.7) -- (1045.88,482.19) ;
%Shape: Ellipse [id:dp7758935033475144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1071.72,447.95) .. controls (1071.72,445.7) and (1073.67,443.89) .. (1076.08,443.89) .. controls (1078.48,443.89) and (1080.43,445.7) .. (1080.43,447.95) .. controls (1080.43,450.19) and (1078.48,452) .. (1076.08,452) .. controls (1073.67,452) and (1071.72,450.19) .. (1071.72,447.95) -- cycle ;
%Shape: Ellipse [id:dp21455597701565454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1008.72,441.95) .. controls (1008.72,439.7) and (1010.67,437.89) .. (1013.08,437.89) .. controls (1015.48,437.89) and (1017.43,439.7) .. (1017.43,441.95) .. controls (1017.43,444.19) and (1015.48,446) .. (1013.08,446) .. controls (1010.67,446) and (1008.72,444.19) .. (1008.72,441.95) -- cycle ;
%Straight Lines [id:da674471155770073] 
\draw [line width=1.5]    (1043.3,427.15) -- (1108.86,468.74) ;
%Shape: Ellipse [id:dp35980005324905195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1232.72,426.56) .. controls (1232.72,424.32) and (1234.67,422.5) .. (1237.08,422.5) .. controls (1239.48,422.5) and (1241.43,424.32) .. (1241.43,426.56) .. controls (1241.43,428.8) and (1239.48,430.62) .. (1237.08,430.62) .. controls (1234.67,430.62) and (1232.72,428.8) .. (1232.72,426.56) -- cycle ;
%Straight Lines [id:da37903974179064504] 
\draw [line width=1.5]    (1151.25,418.11) -- (1279.75,430.11) ;
%Straight Lines [id:da17676637300363107] 
\draw [line width=1.5]    (1169.21,444.92) -- (1234.77,486.52) ;
%Shape: Ellipse [id:dp23389108276093473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1181.72,422.06) .. controls (1181.72,419.82) and (1183.67,418) .. (1186.08,418) .. controls (1188.48,418) and (1190.43,419.82) .. (1190.43,422.06) .. controls (1190.43,424.3) and (1188.48,426.12) .. (1186.08,426.12) .. controls (1183.67,426.12) and (1181.72,424.3) .. (1181.72,422.06) -- cycle ;
%Shape: Ellipse [id:dp5804470458257823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (48.77,627.38) .. controls (48.77,625.14) and (50.71,623.32) .. (53.12,623.32) .. controls (55.52,623.32) and (57.47,625.14) .. (57.47,627.38) .. controls (57.47,629.62) and (55.52,631.44) .. (53.12,631.44) .. controls (50.71,631.44) and (48.77,629.62) .. (48.77,627.38) -- cycle ;
%Shape: Ellipse [id:dp4946811148352054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (131.46,641.58) .. controls (131.46,639.34) and (133.41,637.52) .. (135.82,637.52) .. controls (138.22,637.52) and (140.17,639.34) .. (140.17,641.58) .. controls (140.17,643.82) and (138.22,645.64) .. (135.82,645.64) .. controls (133.41,645.64) and (131.46,643.82) .. (131.46,641.58) -- cycle ;
%Shape: Ellipse [id:dp6466909282605404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (101.66,617.48) .. controls (101.66,615.24) and (103.61,613.42) .. (106.01,613.42) .. controls (108.41,613.42) and (110.36,615.24) .. (110.36,617.48) .. controls (110.36,619.72) and (108.41,621.54) .. (106.01,621.54) .. controls (103.61,621.54) and (101.66,619.72) .. (101.66,617.48) -- cycle ;
%Straight Lines [id:da187581083784222] 
\draw [line width=1.5]    (75.04,632.57) -- (140.6,674.17) ;
%Shape: Ellipse [id:dp7568268149580416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (205.61,611.38) .. controls (205.61,609.14) and (207.56,607.32) .. (209.96,607.32) .. controls (212.36,607.32) and (214.31,609.14) .. (214.31,611.38) .. controls (214.31,613.62) and (212.36,615.44) .. (209.96,615.44) .. controls (207.56,615.44) and (205.61,613.62) .. (205.61,611.38) -- cycle ;
%Shape: Ellipse [id:dp3729463342414553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (288.31,625.58) .. controls (288.31,623.34) and (290.25,621.52) .. (292.66,621.52) .. controls (295.06,621.52) and (297.01,623.34) .. (297.01,625.58) .. controls (297.01,627.82) and (295.06,629.64) .. (292.66,629.64) .. controls (290.25,629.64) and (288.31,627.82) .. (288.31,625.58) -- cycle ;
%Shape: Ellipse [id:dp9597303973421789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (247.5,618.48) .. controls (247.5,616.24) and (249.45,614.42) .. (251.85,614.42) .. controls (254.26,614.42) and (256.21,616.24) .. (256.21,618.48) .. controls (256.21,620.72) and (254.26,622.54) .. (251.85,622.54) .. controls (249.45,622.54) and (247.5,620.72) .. (247.5,618.48) -- cycle ;
%Straight Lines [id:da2012662362916119] 
\draw [line width=1.5]    (190.1,608.08) -- (326.66,631.42) ;
%Shape: Ellipse [id:dp6961160980307571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (223.72,656.95) .. controls (223.72,654.7) and (225.67,652.89) .. (228.08,652.89) .. controls (230.48,652.89) and (232.43,654.7) .. (232.43,656.95) .. controls (232.43,659.19) and (230.48,661) .. (228.08,661) .. controls (225.67,661) and (223.72,659.19) .. (223.72,656.95) -- cycle ;
%Shape: Ellipse [id:dp5077689040154821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (398.22,669.27) .. controls (398.22,667.03) and (400.17,665.21) .. (402.57,665.21) .. controls (404.98,665.21) and (406.93,667.03) .. (406.93,669.27) .. controls (406.93,671.51) and (404.98,673.33) .. (402.57,673.33) .. controls (400.17,673.33) and (398.22,671.51) .. (398.22,669.27) -- cycle ;
%Shape: Ellipse [id:dp3330822663883516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (367.61,605.38) .. controls (367.61,603.14) and (369.56,601.32) .. (371.96,601.32) .. controls (374.36,601.32) and (376.31,603.14) .. (376.31,605.38) .. controls (376.31,607.62) and (374.36,609.44) .. (371.96,609.44) .. controls (369.56,609.44) and (367.61,607.62) .. (367.61,605.38) -- cycle ;
%Shape: Ellipse [id:dp0918000119514053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (450.31,619.58) .. controls (450.31,617.34) and (452.25,615.52) .. (454.66,615.52) .. controls (457.06,615.52) and (459.01,617.34) .. (459.01,619.58) .. controls (459.01,621.82) and (457.06,623.64) .. (454.66,623.64) .. controls (452.25,623.64) and (450.31,621.82) .. (450.31,619.58) -- cycle ;
%Shape: Ellipse [id:dp44345986134335846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (409.5,612.48) .. controls (409.5,610.24) and (411.45,608.42) .. (413.85,608.42) .. controls (416.26,608.42) and (418.21,610.24) .. (418.21,612.48) .. controls (418.21,614.72) and (416.26,616.54) .. (413.85,616.54) .. controls (411.45,616.54) and (409.5,614.72) .. (409.5,612.48) -- cycle ;
%Straight Lines [id:da12536914362989693] 
\draw [line width=1.5]    (352.1,602.08) -- (488.66,625.42) ;
%Shape: Ellipse [id:dp7345096580088704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (444.22,664.27) .. controls (444.22,662.03) and (446.17,660.21) .. (448.57,660.21) .. controls (450.98,660.21) and (452.93,662.03) .. (452.93,664.27) .. controls (452.93,666.51) and (450.98,668.33) .. (448.57,668.33) .. controls (446.17,668.33) and (444.22,666.51) .. (444.22,664.27) -- cycle ;
%Straight Lines [id:da4246532715617567] 
\draw [line width=1.5]    (559.84,598.6) -- (625.4,640.2) ;
%Shape: Ellipse [id:dp15432369387739464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (535.96,657.36) .. controls (535.96,655.11) and (537.91,653.3) .. (540.31,653.3) .. controls (542.72,653.3) and (544.66,655.11) .. (544.66,657.36) .. controls (544.66,659.6) and (542.72,661.41) .. (540.31,661.41) .. controls (537.91,661.41) and (535.96,659.6) .. (535.96,657.36) -- cycle ;
%Straight Lines [id:da46517031512359863] 
\draw [line width=1.5]    (544.84,619.6) -- (610.4,661.2) ;
%Straight Lines [id:da3331611144399643] 
\draw [line width=1.5]    (784.07,597.6) -- (723.68,666.08) ;
%Shape: Ellipse [id:dp29399731304344145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (749.52,631.84) .. controls (749.52,629.6) and (751.47,627.78) .. (753.88,627.78) .. controls (756.28,627.78) and (758.23,629.6) .. (758.23,631.84) .. controls (758.23,634.08) and (756.28,635.9) .. (753.88,635.9) .. controls (751.47,635.9) and (749.52,634.08) .. (749.52,631.84) -- cycle ;
%Shape: Ellipse [id:dp9450792846219481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (686.52,625.84) .. controls (686.52,623.6) and (688.47,621.78) .. (690.88,621.78) .. controls (693.28,621.78) and (695.23,623.6) .. (695.23,625.84) .. controls (695.23,628.08) and (693.28,629.9) .. (690.88,629.9) .. controls (688.47,629.9) and (686.52,628.08) .. (686.52,625.84) -- cycle ;
%Shape: Ellipse [id:dp3579026104863726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (721.52,604.84) .. controls (721.52,602.6) and (723.47,600.78) .. (725.88,600.78) .. controls (728.28,600.78) and (730.23,602.6) .. (730.23,604.84) .. controls (730.23,607.08) and (728.28,608.9) .. (725.88,608.9) .. controls (723.47,608.9) and (721.52,607.08) .. (721.52,604.84) -- cycle ;
%Shape: Ellipse [id:dp041608546601232144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (931.52,623.66) .. controls (931.52,621.42) and (933.47,619.6) .. (935.88,619.6) .. controls (938.28,619.6) and (940.23,621.42) .. (940.23,623.66) .. controls (940.23,625.9) and (938.28,627.72) .. (935.88,627.72) .. controls (933.47,627.72) and (931.52,625.9) .. (931.52,623.66) -- cycle ;
%Shape: Ellipse [id:dp4577946577932158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (951.52,643.66) .. controls (951.52,641.42) and (953.47,639.6) .. (955.88,639.6) .. controls (958.28,639.6) and (960.23,641.42) .. (960.23,643.66) .. controls (960.23,645.9) and (958.28,647.72) .. (955.88,647.72) .. controls (953.47,647.72) and (951.52,645.9) .. (951.52,643.66) -- cycle ;
%Shape: Ellipse [id:dp7924081992335616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (845.52,604.66) .. controls (845.52,602.42) and (847.47,600.6) .. (849.88,600.6) .. controls (852.28,600.6) and (854.23,602.42) .. (854.23,604.66) .. controls (854.23,606.9) and (852.28,608.72) .. (849.88,608.72) .. controls (847.47,608.72) and (845.52,606.9) .. (845.52,604.66) -- cycle ;
%Shape: Ellipse [id:dp6301451888685025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (886.52,614.66) .. controls (886.52,612.42) and (888.47,610.6) .. (890.88,610.6) .. controls (893.28,610.6) and (895.23,612.42) .. (895.23,614.66) .. controls (895.23,616.9) and (893.28,618.72) .. (890.88,618.72) .. controls (888.47,618.72) and (886.52,616.9) .. (886.52,614.66) -- cycle ;
%Shape: Ellipse [id:dp02269873838083536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (876.52,656.66) .. controls (876.52,654.42) and (878.47,652.6) .. (880.88,652.6) .. controls (883.28,652.6) and (885.23,654.42) .. (885.23,656.66) .. controls (885.23,658.9) and (883.28,660.72) .. (880.88,660.72) .. controls (878.47,660.72) and (876.52,658.9) .. (876.52,656.66) -- cycle ;
%Shape: Ellipse [id:dp4272058468005886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1011.96,640.66) .. controls (1011.96,638.42) and (1013.91,636.6) .. (1016.31,636.6) .. controls (1018.72,636.6) and (1020.66,638.42) .. (1020.66,640.66) .. controls (1020.66,642.9) and (1018.72,644.72) .. (1016.31,644.72) .. controls (1013.91,644.72) and (1011.96,642.9) .. (1011.96,640.66) -- cycle ;
%Shape: Ellipse [id:dp7128694478180075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1057.96,655.66) .. controls (1057.96,653.42) and (1059.91,651.6) .. (1062.31,651.6) .. controls (1064.72,651.6) and (1066.66,653.42) .. (1066.66,655.66) .. controls (1066.66,657.9) and (1064.72,659.72) .. (1062.31,659.72) .. controls (1059.91,659.72) and (1057.96,657.9) .. (1057.96,655.66) -- cycle ;
%Shape: Ellipse [id:dp8341063070075653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1047.96,609.66) .. controls (1047.96,607.42) and (1049.91,605.6) .. (1052.31,605.6) .. controls (1054.72,605.6) and (1056.66,607.42) .. (1056.66,609.66) .. controls (1056.66,611.9) and (1054.72,613.72) .. (1052.31,613.72) .. controls (1049.91,613.72) and (1047.96,611.9) .. (1047.96,609.66) -- cycle ;
%Shape: Ellipse [id:dp1560141524058296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1082.96,597.66) .. controls (1082.96,595.42) and (1084.91,593.6) .. (1087.31,593.6) .. controls (1089.72,593.6) and (1091.66,595.42) .. (1091.66,597.66) .. controls (1091.66,599.9) and (1089.72,601.72) .. (1087.31,601.72) .. controls (1084.91,601.72) and (1082.96,599.9) .. (1082.96,597.66) -- cycle ;

% Text Node
\draw (50.4,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 1001202\mathbf{1}$};
% Text Node
\draw (207.26,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 1002101\mathbf{1}$};
% Text Node
\draw (367.81,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 1003000\mathbf{1}$};
% Text Node
\draw (527.77,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 2100101\mathbf{1}$};
% Text Node
\draw (687.17,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 2101000\mathbf{1}$};
% Text Node
\draw (845.11,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3000022\mathbf{1}$};
% Text Node
\draw (1004.56,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3000111\mathbf{1}$};
% Text Node
\draw (84,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$496$};
% Text Node
\draw (237,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$2720^{\ast }$};
% Text Node
\draw (397,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$8144^{\ast }$};
% Text Node
\draw (569,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$28$};
% Text Node
\draw (724,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$128$};
% Text Node
\draw (886,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$60$};
% Text Node
\draw (1044,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$320$};
% Text Node
\draw (1170.31,15.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3000112\mathbf{1}$};
% Text Node
\draw (50.4,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3000201\mathbf{1}$};
% Text Node
\draw (207.26,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3000202\mathbf{1}$};
% Text Node
\draw (367.81,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3001011\mathbf{1}$};
% Text Node
\draw (527.77,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3001101\mathbf{1}$};
% Text Node
\draw (687.17,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3002000\mathbf{1}$};
% Text Node
\draw (845.11,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 4100000\mathbf{1}$};
% Text Node
\draw (1198,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$104$};
% Text Node
\draw (84,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$688$};
% Text Node
\draw (239,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$148$};
% Text Node
\draw (397,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$592$};
% Text Node
\draw (557,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$3600^\ast$};
% Text Node
\draw (715,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$12315^\ast$};
% Text Node
\draw (886,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$48$};
% Text Node
\draw (1004.56,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 5000011\mathbf{1}$};
% Text Node
\draw (1170.31,195.12) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 5000101\mathbf{1}$};
% Text Node
\draw (50.4,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 5001000\mathbf{1}$};
% Text Node
\draw (207.26,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 7000000\mathbf{1}$};
% Text Node
\draw (367.81,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 3200000\mathbf{0}$};
% Text Node
\draw (527.77,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 6100000\mathbf{0}$};
% Text Node
\draw (687.17,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{2} 9000000\mathbf{0}$};
% Text Node
\draw (845.11,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{3} 2000201\mathbf{1}$};
% Text Node
\draw (1004.56,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{3} 2000202\mathbf{1}$};
% Text Node
\draw (1170.31,376.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{3} 2001011\mathbf{1}$};
% Text Node
\draw (50.4,556.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{3} 3001000\mathbf{1}$};
% Text Node
\draw (207.26,556.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{3} 3100000\mathbf{1}$};
% Text Node
\draw (367.81,556.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{3} 4100000\mathbf{1}$};
% Text Node
\draw (527.77,556.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{4} 1002000\mathbf{1}$};
% Text Node
\draw (687.17,556.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{4} 3000101\mathbf{1}$};
% Text Node
\draw (845.11,556.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{4} 5000000\mathbf{0}$};
% Text Node
\draw (1004.56,556.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{5} 4000000\mathbf{1}$};
% Text Node
\draw (1044,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$152$};
% Text Node
\draw (1198,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$320$};
% Text Node
\draw (84,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$560$};
% Text Node
\draw (239,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$140$};
% Text Node
\draw (405,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$84$};
% Text Node
\draw (565,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$288$};
% Text Node
\draw (724,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$364$};
% Text Node
\draw (871,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$21440^{\ast }$};
% Text Node
\draw (1040,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$1272$};
% Text Node
\draw (1193,507.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$34370^{\ast }$};
% Text Node
\draw (64,688) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$45042+$};
% Text Node
\draw (239,688) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$160$};
% Text Node
\draw (397,688) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$2584^{\ast }$};
% Text Node
\draw (535,688) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$1627967+$};
% Text Node
\draw (700,686.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$122934+$};
% Text Node
\draw (865,686.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$45787+$};
% Text Node
\draw (1025,686.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$22934+$};
\end{tikzpicture}
